Helping observers in closed universes reach their full potential

Recent work by Engelhardt, Gesteau, and Harlow applies proposals for incorporating observers into holographic maps to study the Antonini-Rath puzzle for closed universes. In a new form of ``observer complementarity,'' they find that an AdS bulk observer measures a SWAP test to determine that there is no closed universe in the bulk, contrary to the (limited) description given by an observer inside the closed universe. In this work, we improve the predictions of both observers by using the holographic maps to define new operators to perform this same SWAP test. With these, we show that the AdS observer cannot rule out a baby universe in the bulk, and the closed universe observer can improve the accuracy of their description.

==> tikz/AS2_AR.tex <==
\begin{tikzpicture}

\newcommand{\AdS}[3]{
    % shaded region
    \shade[bottom color=red, top color=red!60!black] 
        (#1,#2) ellipse [x radius=1.5cm, y radius=0.5cm];
    % ellipse boundary
    \draw[red!60!black, line width=3pt] 
        (#1,#2) ellipse [x radius=1.5cm, y radius=0.5cm];
    % labels
    \node[scale=1.5,white] at (#1,#2) {$#3$};
    \node[scale=1.5,red!60!black] at (#1,#2) [shift={(1,-0.4)}] {$\uppercase{#3}$};
}

\newcommand{\babyPic}[2]{
    % define parameters
    \def\ballcenter{(#1,#2)};
    \def\radius{1cm}; 
    % shaded region
    \begin{scope}
        \clip \ballcenter circle [radius=\radius];
        \shade[inner color=blue!7!white, outer color=blue] 
            \ballcenter + (0.4,0.4) circle [radius=1.6cm]; 
    \end{scope}
    % circle boundary
    \draw[blue!60!black, thick] \ballcenter circle [radius=\radius];
    % equator
    \draw[thick, blue]
        \ballcenter + (\radius,0)
        [xscale=1, yscale=0.4]
        arc[start angle=0, end angle=-180, radius=1];
    % label
    \node[scale=1.5,white] at \ballcenter [shift={(-0.3,0.05)}] {$b$};
}

\node[scale=1.4] at (-8,3) {$|\psi_1\rangle$};
\AdS{-4}{3}{a};
\babyPic{0}{3};
\AdS{4}{3}{a};

\node[scale=1.4] at (-8,0) {$|\psi_2\rangle$};
\AdS{-4}{0}{a};
\AdS{4}{0}{a};

\end{tikzpicture}

==> tikz/CO_rules.tex <==
\begin{tikzpicture}[thick,scale=1.1]

\begin{scope}[xscale=-1]
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[anchor=north] at (0,0.25) {$M_a$};
    % bdy line
    \draw (1,1) -- (1,0.75) -- (1.5,0.5) -- (2,0.75) -- (2,2.75);
    \node[anchor=north] at (1,0.75) {$\partial'$};
    \node[anchor=south] at (2,2.75) {$\partial$};
    % alpha line
    \draw (3,0.25) -- (3,2.75);
    \node[anchor=north] at (3,0.25) {$\alpha$};
    \node[anchor=south] at (3,2.75) {$\alpha'$};
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node[scale=1.2] at (0.5,1.5) {HKLL$'$};
    % A line
    \draw (0.5,2) -- (0.5,2.75);
    \node[anchor=south] at (0.5,2.75) {$A$};
    % V label
    \node[anchor=west,scale=1.2] at (5.5, 1.5) {$\hat{V}_\alpha =$};
\end{scope}

\begin{scope}[shift={(0,-5)},xscale=-1]
    % beta line
    \draw (-2.5,0.25) -- (-2.5,1);
    \node[anchor=north] at (-2.5,0.25) {$\beta$};
    % M_b line
    \draw (-1.5,0.25) -- (-1.5,1);
    \node[anchor=north] at (-1.5,0.25) {$M_b$};
    % O box
    \draw[fill=gray!20] (-3,1) rectangle (-1,2);
    \node[scale=1.2] at (-2,1.5) {$O$};
    % Post-selection
    \draw (-2,2) -- (-2,2.75);
    \node[anchor=south] at (-2,2.75) {$\prescript{}{b}{\langle0|}$};
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[anchor=north] at (0,0.25) {$M_a$};
    % bdy line
    \draw (1,1) -- (1,0.75) -- (1.5,0.5) -- (2,0.75) -- (2,2.75);
    \node[anchor=north] at (1,0.75) {$\partial'$};
    \node[anchor=south] at (2,2.75) {$\partial$};
    % alpha line
    \draw (3,0.25) -- (3,2.75);
    \node[anchor=north] at (3,0.25) {$\alpha$};
    \node[anchor=south] at (3,2.75) {$\alpha'$};
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node[scale=1.2] at (0.5,1.5) {HKLL$'$};
    % A line
    \draw (0.5,2) -- (0.5,2.75);
    \node[anchor=south] at (0.5,2.75) {$A$};
    % V label
    \node[anchor=west,scale=1.2] at (5.5, 1.5) {$V_\alpha = d_b^{1/2}$};
\end{scope}

\begin{scope}[shift={(0,-10)},xscale=-1]
    % beta line
    \draw (-4.5,0.25) -- (-4.5,2.75);
    \node[anchor=north] at (-4.5,0.25) {$\beta$};
    \node[anchor=south] at (-4.5,2.75) {$\beta'$};
    % bdy line
    \draw (-2.5,1) -- (-2.5,0.75) -- (-3,0.5) -- (-3.5,0.75) -- (-3.5,2.75);
    \node[anchor=north] at (-2.5,0.75) {$\partial'$};
    \node[anchor=south] at (-3.5,2.75) {$\partial$};
    % M_b line
    \draw (-1.5,0.25) -- (-1.5,1);
    \node[anchor=north] at (-1.5,0.25) {$M_b$};
    % O box
    \draw[fill=gray!20] (-3,1) rectangle (-1,2);
    \node[scale=1.2] at (-2,1.5) {$O'$};
    % Post-selection
    \draw (-2,2) -- (-2,2.75);
    \node[anchor=south] at (-2,2.75) {$\prescript{}{b'}{\langle0|}$};
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[anchor=north] at (0,0.25) {$M_a$};
    % alpha line
    \draw (1,0.25) -- (1,1);
    \node[anchor=north] at (1,0.25) {$\alpha$};
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node[scale=1.2] at (0.5,1.5) {HKLL};
    % A line
    \draw (0.5,2) -- (0.5,2.75);
    \node[anchor=south] at (0.5,2.75) {$A$};
    % V label
    \node[anchor=west,scale=1.2] at (5.5, 1.5) {$V_\beta = d_{b'}^{1/2}$};
\end{scope}
    
\end{tikzpicture}

==> tikz/HS_map.tex <==
\begin{tikzpicture}[thick,scale=1.4, every node/.style={transform shape}]
    
\node[scale=0.8, anchor=east] at (1.5,1) {Fundamental (no obs)};
\node[scale=0.8, anchor=east] at (1.5,0) {Effective};
\node[scale=0.8, anchor=east] at (1.5,-1) {Fundamental (w/ obs)};

\node at (3,0) {$\hs_a$};
\node at (4.5,1) {$\hs_A$};
\node at (4.5,-1) {$\hs_{A\alpha'}$};
\node at (6,0) {$\hs_{ab}$};
\node at (7.5,-1) {$\hs_{A\beta'}$};

\draw[Kblue] (3.5,0.25) edge[->] (4,0.75);
\draw[Kblue] (3.5,-0.25) edge[->] (4,-0.75);
\draw[Korange] (5.5,0.25) edge[->] (5,0.75);
\draw[Korange] (5.5,-0.25) edge[->] (5,-0.75);
\draw[Korange] (6.5,-0.25) edge[->] (7,-0.75);

\node[Kblue, anchor=south east] at (3.75,0.5) {$V_\text{HKLL}$};
\node[Kblue, anchor=north east] at (3.75,-0.5) {$\hat{V}_\alpha$};
\node[Korange, anchor=south west] at (5.25,0.5) {$V$};
\node[Korange, anchor=north west] at (5.25,-0.5) {$V_\alpha$};
\node[Korange, anchor=north east] at (6.9,-0.5) {$V_\beta$};
    
\end{tikzpicture}

==> tikz/HUZ_rules.tex <==
\begin{tikzpicture}[thick,scale=1.1]

\begin{scope}[shift={(0,0)},xscale=-1]
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[anchor=north] at (0,0.25) {$M_a$};
    % alpha line
    \draw (1,0.25) -- (1,1);
    \node[anchor=north] at (1,0.25) {$\alpha$};
    % alpha' line
    \draw (2,0.25) -- (2,2.75);
    \node[anchor=north,scale=0.8] at (2,0.25) {$|0\rangle_{\alpha'}$};
    \node[anchor=south] at (2,2.75) {$\alpha'$};
    % CNOT
    \draw (1,0.625) -- (2.15,0.625);
    \draw[fill=black] (1,0.625) circle (0.1);
    \draw (2,0.625) circle (0.15);
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node[scale=1.2] at (0.5,1.5) {HKLL};
    % A line
    \draw (0.5,2) -- (0.5,2.75);
    \node[anchor=south] at (0.5,2.75) {$A$};
    % V label
    \node[anchor=west,scale=1.2] at (4.5, 1.5) {$\hat{V}_\alpha =$};
\end{scope}

\begin{scope}[shift={(0,-5)},xscale=-1]
    % beta line
    \draw (-2.5,0.25) -- (-2.5,1);
    \node[anchor=north] at (-2.5,0.25) {$\beta$};
    % M_b line
    \draw (-1.5,0.25) -- (-1.5,1);
    \node[anchor=north] at (-1.5,0.25) {$M_b$};
    % O box
    \draw[fill=gray!20] (-3,1) rectangle (-1,2);
    \node[scale=1.2] at (-2,1.5) {$O$};
    % Post-selection
    \draw (-2,2) -- (-2,2.75);
    \node[anchor=south] at (-2,2.75) {$\prescript{}{b}{\langle0|}$};
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[anchor=north] at (0,0.25) {$M_a$};
    % alpha line
    \draw (1,0.25) -- (1,1);
    \node[anchor=north] at (1,0.25) {$\alpha$};
    % alpha' line
    \draw (2,0.25) -- (2,2.75);
    \node[anchor=north,scale=0.8] at (2,0.25) {$|0\rangle_{\alpha'}$};
    \node[anchor=south] at (2,2.75) {$\alpha'$};
    % CNOT
    \draw (1,0.625) -- (2.15,0.625);
    \draw[fill=black] (1,0.625) circle (0.1);
    \draw (2,0.625) circle (0.15);
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node[scale=1.2] at (0.5,1.5) {HKLL};
    % A line
    \draw (0.5,2) -- (0.5,2.75);
    \node[anchor=south] at (0.5,2.75) {$A$};
    % V label
    \node[anchor=west,scale=1.2] at (4.5, 1.5) {$V_\alpha = d_b^{1/2}$};
\end{scope}

\begin{scope}[shift={(0,-10)},xscale=-1]
    % beta line
    \draw (-2.5,0.25) -- (-2.5,1);
    \node[anchor=north] at (-2.5,0.25) {$\beta$};
    % M_b line
    \draw (-1.5,0.25) -- (-1.5,1);
    \node[anchor=north] at (-1.5,0.25) {$M_b$};
    % O box
    \draw[fill=gray!20] (-3,1) rectangle (-1,2);
    \node[scale=1.2] at (-2,1.5) {$O$};
    % Post-selection
    \draw (-2,2) -- (-2,2.75);
    \node[anchor=south] at (-2,2.75) {$\prescript{}{b}{\langle0|}$};
    % beta' line
    \draw (-3.5,0.25) -- (-3.5,2.75);
    \node[anchor=north,scale=0.8] at (-3.5,0.25) {$|0\rangle_{\beta'}$};
    \node[anchor=south] at (-3.5,2.75) {$\beta'$};
    % CNOT
    \draw (-2.5,0.625) -- (-3.65,0.625);
    \draw[fill=black] (-2.5,0.625) circle (0.1);
    \draw (-3.5,0.625) circle (0.15);
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[anchor=north] at (0,0.25) {$M_a$};
    % alpha line
    \draw (1,0.25) -- (1,1);
    \node[anchor=north] at (1,0.25) {$\alpha$};
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node[scale=1.2] at (0.5,1.5) {HKLL};
    % A line
    \draw (0.5,2) -- (0.5,2.75);
    \node[anchor=south] at (0.5,2.75) {$A$};
    % V label
    \node[anchor=west,scale=1.2] at (4.5, 1.5) {$V_\beta = d_b^{1/2}$};
\end{scope}

\end{tikzpicture}

==> tikz/Op_map.tex <==
\begin{tikzpicture}[thick,scale=1.4, every node/.style={transform shape}]

\node[scale=0.8, anchor=east] at (1.5,1) {Fundamental (no obs)};
\node[scale=0.8, anchor=east] at (1.5,0) {Effective};
\node[scale=0.8, anchor=east] at (1.5,-1) {Fundamental (w/ obs)};

\node at (3,0) {$\swap_\text{AdS}$};
\node at (4.5,1) {$\tilde{\swap}_\text{AdS}$};
\node at (4.5,-1) {$\tilde{\swap}_{\alpha}$};
\node at (6,0) {$\swap_\text{baby}$};
\node at (7.5,-1) {$\tilde{\swap}_{\beta}$};

\draw[Kblue] (3.5,0.25) edge[->] (4,0.75);
\draw[Kblue] (3.5,-0.25) edge[->] (4,-0.75);
\draw[Kblue] (5,0.75) edge[->] (5.5,0.25);
\draw[Kblue] (5,-0.75) edge[->] (5.5,-0.25);
\draw[Korange] (6.5,-0.25) edge[->] (7,-0.75);

\node[Kblue, anchor=south east] at (3.75,0.5) {$R^*_\text{HKLL}$};
\node[Kblue, anchor=north east] at (3.75,-0.5) {$\hat{R}^*_\alpha$};
\node[Kblue, anchor=south west] at (5.25,0.5) {$V^*$};
\node[Kblue, anchor=north west] at (5.25,-0.5) {$V^*_\alpha$};
\node[Korange, anchor=north east] at (6.9,-0.5) {$R^*_\beta$};

\end{tikzpicture}

==> tikz/SO_line1.tex <==
\begin{tikzpicture}[thick, scale=0.8]

\newcommand{\CNOT}[4]{
    \draw[fill=black] (#1,#2) circle (0.1);
    \draw (#1,#2) -- (#3,#4);
    \draw[fill=white] (#3,#4) circle (0.15);
    \draw (#3+0.15,#4) -- (#3-0.15,#4);
    \draw (#3,#4+0.15) -- (#3,#4-0.15);
}

% MIDDLE --------------------

% alpha state
\draw[fill=gray!20] (0.25,-0.5) rectangle (1.25,0.5);
\node[scale=1.2] at (0.75,0) {$\psi_\alpha$};
% psi_1 state
\draw[fill=gray!20] (1.75,-0.5) rectangle (3.75,0.5);
\node[scale=1.2] at (2.75,0) {$\psi_1$};
% beta states
\draw[fill=gray!20] (4.25,-0.5) rectangle (5.25,0.5);
\node[scale=1.2] at (4.75,0) {$\psi_\beta$};
% beta' insertion
\node[scale=1] at (6.25,0) {$|0\rangle\langle0|$};

\begin{scope}[xscale=-1]
% alpha state
\draw[fill=gray!20] (0.25,-0.5) rectangle (1.25,0.5);
\node[scale=1.2] at (0.75,0) {$\psi_\alpha$};
% psi_1 state
\draw[fill=gray!20] (1.75,-0.5) rectangle (3.75,0.5);
\node[scale=1.2] at (2.75,0) {$\psi_1$};
% beta states
\draw[fill=gray!20] (4.25,-0.5) rectangle (5.25,0.5);
\node[scale=1.2] at (4.75,0) {$\psi_\beta$};
% beta' insertion
\node[scale=1] at (6.25,0) {$|0\rangle\langle0|$};
\end{scope}

\begin{scope}[yscale=-1]

% BOTTOM RIGHT --------------------

% alpha lines
\draw (0.75,0.5) -- (0.75,1.25);
% M_a lines
\draw (2.25,0.5) -- (2.25,1.25);
% M_b lines
\draw (3.25,0.5) -- (3.25,1.25);
% beta lines
\draw (4.75,0.5) -- (4.75,1.25);
% beta' lines
\draw (6.25,0.5) -- (6.25,4.75);
% CNOT
\CNOT{4.75}{0.875}{6.25}{0.875};
% HKLL box
\draw[fill=gray!20] (0.5,1.25) rectangle (2.5,2.25);
\node[scale=1] at (1.5,1.75) {HKLL$^\dagger$};
% A line
\draw (1.5,2.25) -- (1.5,3);
% O box
\draw[fill=gray!20] (3,1.25) rectangle (5,2.25);
\node[scale=1] at (4,1.75) {$O^T$};
% post-selection
\draw (4,2.25) -- (4,2.75);
\node[scale=1,anchor=north] at (4,2.75) {$|0\rangle$};
% HKLL DAGGER
\draw[fill=gray!20] (0.5,3) rectangle (2.5,4);
\node[scale=1] at (1.5,3.5) {HKLL};
% alpha lines
\draw (0.75,4) -- (0.75,4.75) -- (0.75,6.25);
\node[scale=0.8,anchor=east] at (0.75,5.875) {$\alpha$};
% M_a lines
\draw (2.25,4) -- (2.25,4.75) -- (-2.25,5.5) -- (-2.25,6.25);
\node[scale=0.8,anchor=west] at (2.25,5.875) {$M_a$};
% HKLL box
\draw[fill=gray!20] (0.5,6.25) rectangle (2.5,7.25);
\node[scale=1] at (1.5,6.75) {HKLL$^\dagger$};
% A line
\draw (1.5,7.25) -- (1.5,8);
\node[scale=1,anchor=north] at (1.5,8) {$A$};
% O box
\draw[fill=gray!20] (5.75,4.75) rectangle (6.75,5.75);
\node[scale=1.4] at (6.25,5.25) {$\mathbb{O}$};
% beta' line
\draw (6.25,5.75) -- (6.25,8);
\node[scale=1,anchor=north] at (6.25,8) {$\beta'$};

% BOTTOM LEFT --------------------

\begin{scope}[xscale=-1]
% alpha lines
\draw (0.75,0.5) -- (0.75,1.25);
% M_a lines
\draw (2.25,0.5) -- (2.25,1.25);
% M_b lines
\draw (3.25,0.5) -- (3.25,1.25);
% beta lines
\draw (4.75,0.5) -- (4.75,1.25);
% beta' lines
\draw (6.25,0.5) -- (6.25,4.75);
% CNOT
\CNOT{4.75}{0.875}{6.25}{0.875};
% HKLL box
\draw[fill=gray!20] (0.5,1.25) rectangle (2.5,2.25);
\node[scale=1] at (1.5,1.75) {HKLL$^\dagger$};
% A line
\draw (1.5,2.25) -- (1.5,3);
% O box
\draw[fill=gray!20] (3,1.25) rectangle (5,2.25);
\node[scale=1] at (4,1.75) {$O^T$};
% post-selection
\draw (4,2.25) -- (4,2.75);
\node[scale=1,anchor=north] at (4,2.75) {$|0\rangle$};
% HKLL DAGGER
\draw[fill=gray!20] (0.5,3) rectangle (2.5,4);
\node[scale=1] at (1.5,3.5) {HKLL};
% alpha lines
\draw (0.75,4) -- (0.75,4.75) -- (0.75,6.25);
\node[scale=0.8,anchor=west] at (0.75,5.875) {$\alpha$};
% M_a lines
\draw (2.25,4) -- (2.25,4.75) -- (-2.25,5.5) -- (-2.25,6.25);
\node[scale=0.8,anchor=east] at (2.25,5.875) {$M_a$};
% HKLL box
\draw[fill=gray!20] (0.5,6.25) rectangle (2.5,7.25);
\node[scale=1] at (1.5,6.75) {HKLL$^\dagger$};
% A line
\draw (1.5,7.25) -- (1.5,8);
\node[scale=1,anchor=north] at (1.5,8) {$A$};
% O box
\draw[fill=gray!20] (5.75,4.75) rectangle (6.75,5.75);
\node[scale=1.4] at (6.25,5.25) {$\mathbb{O}$};
% beta' line
\draw (6.25,5.75) -- (6.25,8);
\node[scale=1,anchor=north] at (6.25,8) {$\beta'$};
\end{scope}

\end{scope}

\begin{scope}[yscale=1]

% TOP RIGHT --------------------

% alpha lines
\draw (0.75,0.5) -- (0.75,1.25);
% M_a lines
\draw (2.25,0.5) -- (2.25,1.25);
\node[scale=0.8,anchor=east] at (2.25,0.875) {$M_a$};
% M_b lines
\draw (3.25,0.5) -- (3.25,1.25);
\node[scale=0.8,anchor=west] at (3.25,0.875) {$M_b$};
% beta lines
\draw (4.75,0.5) -- (4.75,1.25);
% beta' lines
\draw (6.25,0.5) -- (6.25,3);
% CNOT
\CNOT{4.75}{0.875}{6.25}{0.875};
% HKLL box
\draw[fill=gray!20] (0.5,1.25) rectangle (2.5,2.25);
\node[scale=1] at (1.5,1.75) {HKLL};
% A line
\draw (1.5,2.25) -- (1.5,3);
% O box
\draw[fill=gray!20] (3,1.25) rectangle (5,2.25);
\node[scale=1] at (4,1.75) {$O$};
% post-selection
\draw (4,2.25) -- (4,2.75);
\node[scale=1,anchor=south] at (4,2.75) {$\langle0|$};

% TOP LEFT --------------------

\begin{scope}[xscale=-1]
% alpha lines
\draw (0.75,0.5) -- (0.75,1.25);
% M_a lines
\draw (2.25,0.5) -- (2.25,1.25);
\node[scale=0.8,anchor=west] at (2.25,0.875) {$M_a$};
% M_b lines
\draw (3.25,0.5) -- (3.25,1.25);
\node[scale=0.8,anchor=east] at (3.25,0.875) {$M_b$};
% beta lines
\draw (4.75,0.5) -- (4.75,1.25);
% beta' lines
\draw (6.25,0.5) -- (6.25,3);
% CNOT
\CNOT{4.75}{0.875}{6.25}{0.875};
% HKLL box
\draw[fill=gray!20] (0.5,1.25) rectangle (2.5,2.25);
\node[scale=1] at (1.5,1.75) {HKLL};
% A line
\draw (1.5,2.25) -- (1.5,3);
% O box
\draw[fill=gray!20] (3,1.25) rectangle (5,2.25);
\node[scale=1] at (4,1.75) {$O$};
% post-selection
\draw (4,2.25) -- (4,2.75);
\node[scale=1,anchor=south] at (4,2.75) {$\langle0|$};
\end{scope}

\end{scope}

% LEFT LABELS -------------------

\draw[decorate,decoration={brace,amplitude=6pt}] (-8,-0.5) -- (-8,0.5);
\node[scale=1,anchor=east] at (-8.5,0) {$(\psi_1\otimes\psi_\alpha\otimes\psi_\beta)^{\otimes2}$};

\draw[decorate,decoration={brace,amplitude=6pt}] (-8,0.75) -- (-8,2.75);
\node[scale=1,anchor=east] at (-8.5,1.75) {$V_\beta$};

\draw[decorate,decoration={brace,amplitude=6pt}] (-8,-2.75) -- (-8,-0.75);
\node[scale=1,anchor=east] at (-8.5,-1.75) {$V_\beta^\dagger$};

\draw[decorate,decoration={brace,amplitude=6pt}] (-8,-8) -- (-8,-3);
\node[scale=1,anchor=east] at (-8.5,-5.5) {$\tilde\swap_\text{AdS}\otimes\mathbb{O}_{\beta'}$};

\end{tikzpicture}

==> tikz/SO_line1_CO.tex <==
\begin{tikzpicture}[thick, scale=0.8]

% MIDDLE --------------------

% alpha state
\draw[fill=gray!20] (0.25,-0.5) rectangle (1.25,0.5);
\node[scale=1.2] at (0.75,0) {$\psi_\alpha$};
% psi_1 state
\draw[fill=gray!20] (1.75,-0.5) rectangle (3.75,0.5);
\node[scale=1.2] at (2.75,0) {$\psi_1$};
% beta states
\draw[fill=gray!20] (6.25,-0.5) rectangle (7.25,0.5);
\node[scale=1.2] at (6.75,0) {$\psi_\beta$};

\begin{scope}[xscale=-1]
\draw[fill=gray!20] (0.25,-0.5) rectangle (1.25,0.5);
\node[scale=1.2] at (0.75,0) {$\psi_\alpha$};
% psi_1 state
\draw[fill=gray!20] (1.75,-0.5) rectangle (3.75,0.5);
\node[scale=1.2] at (2.75,0) {$\psi_1$};
% beta states
\draw[fill=gray!20] (6.25,-0.5) rectangle (7.25,0.5);
\node[scale=1.2] at (6.75,0) {$\psi_\beta$};
\end{scope}

\begin{scope}[yscale=-1]

% BOTTOM RIGHT --------------------

% alpha lines
\draw (0.75,0.5) -- (0.75,1.25);
% M_a lines
\draw (2.25,0.5) -- (2.25,1.25);
% M_b lines
\draw (3.25,0.5) -- (3.25,1.25);
% beta lines
\draw (6.75,0.5) -- (6.75,4.75);
% bdy lines
\draw (4.75,1.25) -- (4.75,1) -- (5.25,0.75) -- (5.75,1) -- (5.75,4.75);
% HKLL box
\draw[fill=gray!20] (0.5,1.25) rectangle (2.5,2.25);
\node[scale=1] at (1.5,1.75) {HKLL$^\dagger$};
% A line
\draw (1.5,2.25) -- (1.5,3);
% O box
\draw[fill=gray!20] (3,1.25) rectangle (5,2.25);
\node[scale=1] at (4,1.75) {$O'^T$};
% post-selection
\draw (4,2.25) -- (4,2.75);
\node[scale=1,anchor=north] at (4,2.75) {$|0\rangle$};
% HKLL DAGGER
\draw[fill=gray!20] (0.5,3) rectangle (2.5,4);
\node[scale=1] at (1.5,3.5) {HKLL};
% alpha lines
\draw (0.75,4) -- (0.75,4.75) -- (0.75,6.25);
\node[scale=0.8,anchor=east] at (0.75,5.875) {$\alpha$};
% M_a lines
\draw (2.25,4) -- (2.25,4.75) -- (-2.25,5.5) -- (-2.25,6.25);
\node[scale=0.8,anchor=west] at (2.25,5.875) {$M_a$};
% HKLL box
\draw[fill=gray!20] (0.5,6.25) rectangle (2.5,7.25);
\node[scale=1] at (1.5,6.75) {HKLL$^\dagger$};
% A line
\draw (1.5,7.25) -- (1.5,8);
\node[scale=1,anchor=north] at (1.5,8) {$A$};
% O box
\draw[fill=gray!20] (5.25,4.75) rectangle (7.25,5.75);
\node[scale=1.4] at (6.25,5.25) {$\mathbb{O}$};
% beta' line
\draw (6.75,5.75) -- (6.75,8);
\node[scale=1,anchor=north] at (6.75,8) {$\beta'$};
% bdy line
\draw (5.75,5.75) -- (5.75,8);
\node[scale=1,anchor=north] at (5.75,8) {$\partial$};

% BOTTOM LEFT --------------------

\begin{scope}[xscale=-1]
% alpha lines
\draw (0.75,0.5) -- (0.75,1.25);
% M_a lines
\draw (2.25,0.5) -- (2.25,1.25);
% M_b lines
\draw (3.25,0.5) -- (3.25,1.25);
% beta lines
\draw (6.75,0.5) -- (6.75,4.75);
% bdy lines
\draw (4.75,1.25) -- (4.75,1) -- (5.25,0.75) -- (5.75,1) -- (5.75,4.75);
% HKLL box
\draw[fill=gray!20] (0.5,1.25) rectangle (2.5,2.25);
\node[scale=1] at (1.5,1.75) {HKLL$^\dagger$};
% A line
\draw (1.5,2.25) -- (1.5,3);
% O box
\draw[fill=gray!20] (3,1.25) rectangle (5,2.25);
\node[scale=1] at (4,1.75) {$O'^T$};
% post-selection
\draw (4,2.25) -- (4,2.75);
\node[scale=1,anchor=north] at (4,2.75) {$|0\rangle$};
% HKLL DAGGER
\draw[fill=gray!20] (0.5,3) rectangle (2.5,4);
\node[scale=1] at (1.5,3.5) {HKLL};
% alpha lines
\draw (0.75,4) -- (0.75,4.75) -- (0.75,6.25);
\node[scale=0.8,anchor=east] at (0.75,5.875) {$\alpha$};
% M_a lines
\draw (2.25,4) -- (2.25,4.75) -- (-2.25,5.5) -- (-2.25,6.25);
\node[scale=0.8,anchor=west] at (2.25,5.875) {$M_a$};
% HKLL box
\draw[fill=gray!20] (0.5,6.25) rectangle (2.5,7.25);
\node[scale=1] at (1.5,6.75) {HKLL$^\dagger$};
% A line
\draw (1.5,7.25) -- (1.5,8);
\node[scale=1,anchor=north] at (1.5,8) {$A$};
% O box
\draw[fill=gray!20] (5.25,4.75) rectangle (7.25,5.75);
\node[scale=1.4] at (6.25,5.25) {$\mathbb{O}$};
% beta' line
\draw (6.75,5.75) -- (6.75,8);
\node[scale=1,anchor=north] at (6.75,8) {$\beta'$};
% bdy line
\draw (5.75,5.75) -- (5.75,8);
\node[scale=1,anchor=north] at (5.75,8) {$\partial$};
\end{scope}

\end{scope}

\begin{scope}[yscale=1]

% TOP RIGHT --------------------

% alpha lines
\draw (0.75,0.5) -- (0.75,1.25);
% M_a lines
\draw (2.25,0.5) -- (2.25,1.25);
\node[scale=0.8,anchor=east] at (2.25,0.875) {$M_a$};
% M_b lines
\draw (3.25,0.5) -- (3.25,1.25);
\node[scale=0.8,anchor=west] at (3.25,0.875) {$M_b$};
% bdy lines
\draw (4.75,1.25) -- (4.75,1) -- (5.25,0.75) -- (5.75,1) -- (5.75,3);
\node[scale=0.8,anchor=north] at (4.75,1) {$\partial'$}; 
% beta lines
\draw (6.75,0.5) -- (6.75,3);
% HKLL box
\draw[fill=gray!20] (0.5,1.25) rectangle (2.5,2.25);
\node[scale=1] at (1.5,1.75) {HKLL};
% A line
\draw (1.5,2.25) -- (1.5,3);
% O box
\draw[fill=gray!20] (3,1.25) rectangle (5,2.25);
\node[scale=1] at (4,1.75) {$O'$};
% post-selection
\draw (4,2.25) -- (4,2.75);
\node[scale=1,anchor=south] at (4,2.75) {$\langle0|$};

% TOP LEFT --------------------

\begin{scope}[xscale=-1]
% alpha lines
\draw (0.75,0.5) -- (0.75,1.25);
% M_a lines
\draw (2.25,0.5) -- (2.25,1.25);
\node[scale=0.8,anchor=west] at (2.25,0.875) {$M_a$};
% M_b lines
\draw (3.25,0.5) -- (3.25,1.25);
\node[scale=0.8,anchor=east] at (3.25,0.875) {$M_b$};
% bdy lines
\draw (4.75,1.25) -- (4.75,1) -- (5.25,0.75) -- (5.75,1) -- (5.75,3);
\node[scale=0.8,anchor=north] at (4.75,1) {$\partial'$}; 
% beta lines
\draw (6.75,0.5) -- (6.75,3);
% HKLL box
\draw[fill=gray!20] (0.5,1.25) rectangle (2.5,2.25);
\node[scale=1] at (1.5,1.75) {HKLL};
% A line
\draw (1.5,2.25) -- (1.5,3);
% O box
\draw[fill=gray!20] (3,1.25) rectangle (5,2.25);
\node[scale=1] at (4,1.75) {$O'$};
% post-selection
\draw (4,2.25) -- (4,2.75);
\node[scale=1,anchor=south] at (4,2.75) {$\langle0|$};
\end{scope}

\end{scope}

% LEFT LABELS -------------------

\draw[decorate,decoration={brace,amplitude=6pt}] (-8,-0.5) -- (-8,0.5);
\node[scale=1,anchor=east] at (-8.5,0) {$(\psi_1\otimes\psi_\alpha\otimes\psi_\beta)^{\otimes2}$};

\draw[decorate,decoration={brace,amplitude=6pt}] (-8,0.75) -- (-8,2.75);
\node[scale=1,anchor=east] at (-8.5,1.75) {$V_\beta$};

\draw[decorate,decoration={brace,amplitude=6pt}] (-8,-2.75) -- (-8,-0.75);
\node[scale=1,anchor=east] at (-8.5,-1.75) {$V_\beta^\dagger$};

\draw[decorate,decoration={brace,amplitude=6pt}] (-8,-8) -- (-8,-3);
\node[scale=1,anchor=east] at (-8.5,-5.5) {$\tilde\swap_\text{AdS}\otimes\mathbb{O}_{\beta'\partial}$};

\end{tikzpicture}

==> tikz/SO_line2.tex <==
\begin{tikzpicture}[thick, scale=1, every node/.style={transform shape}]

\newcommand{\CNOT}[4]{
    \draw[fill=black] (#1,#2) circle (0.1);
    \draw (#1,#2) -- (#3,#4);
    \draw[fill=white] (#3,#4) circle (0.15);
    \draw (#3+0.15,#4) -- (#3-0.15,#4);
    \draw (#3,#4+0.15) -- (#3,#4-0.15);
}

\begin{scope}[shift={(0,0)}]
    % beta state
    \draw[fill=gray!20] (0.25,0.5) rectangle (1.25,-0.5);
    \node[scale=1.2] at (0.75,0) {$\psi_\beta$};
    \draw[fill=gray!20] (-0.25,0.5) rectangle (-1.25,-0.5);
    \node[scale=1.2] at (-0.75,0) {$\psi_\beta$};
    % beta lines
    \draw (0.75,0.5) -- (0.75,1.5);
    \draw (0.75,-0.5) -- (0.75,-1.5);
    \draw (-0.75,0.5) -- (-0.75,1.5);
    \draw (-0.75,-0.5) -- (-0.75,-1.5);
    % beta' insertion
    \node[scale=1] at (2.25,0) {$|0\rangle\langle0|_{\beta'}$};
    \node[scale=1] at (-2.25,0) {$|0\rangle\langle0|_{\beta'}$};
    % beta' lines
    \draw (2.25,0.5) -- (2.25,1.5);
    \draw (2.25,2.5) -- (2.25,3) -- (3,3) -- (3,-1.5) -- (2.25,-1.5) -- (2.25,-0.5);
    \draw (-2.25,0.5) -- (-2.25,1.5);
    \draw (-2.25,2.5) -- (-2.25,3) -- (-3,3) -- (-3,-1.5) -- (-2.25,-1.5) -- (-2.25,-0.5);
    % New O
    \draw[fill=gray!20] (1.75,1.5) rectangle (2.75,2.5);
    \node[scale=1.4] at (2.25,2) {$\mathbb{O}$};
    \draw[fill=gray!20] (-1.75,1.5) rectangle (-2.75,2.5);
    \node[scale=1.4] at (-2.25,2) {$\mathbb{O}$};
    % CNOTs
    \CNOT{0.75}{1}{2.25}{1};
    \CNOT{0.75}{-1}{2.25}{-1};
    \CNOT{-0.75}{1}{-2.25}{1};
    \CNOT{-0.75}{-1}{-2.25}{-1};
    % CONNECTING LINES
    \draw (0.75,1.5) -- (-0.75,-1.5);
    \draw (-0.75,1.5) -- (0.75,-1.5);
    % label
    \node[scale=1.2,anchor=east] at (-3.5,0) {$\tr \big( \tr_{\beta'} ( \omega_{\beta\beta'} \mathbb{O}_{\beta'} )^2 \big) = $};
\end{scope}

\begin{scope}[shift={(0,-6)}]
    % beta state
    \draw[fill=gray!20] (0.25,0.5) rectangle (1.25,-0.5);
    \node[scale=1.2] at (0.75,0) {$\psi_\beta$};
    \draw[fill=gray!20] (-0.25,0.5) rectangle (-1.25,-0.5);
    \node[scale=1.2] at (-0.75,0) {$\psi_\beta$};
    % beta lines
    \draw (0.75,0.5) -- (0.75,1.5);
    \draw (0.75,-0.5) -- (0.75,-1.5);
    \draw (-0.75,0.5) -- (-0.75,1.5);
    \draw (-0.75,-0.5) -- (-0.75,-1.5);
    % beta' insertion
    \node[scale=1] at (2.25,0) {$|0\rangle\langle0|_{\beta'}$};
    \node[scale=1] at (-2.25,0) {$|0\rangle\langle0|_{\beta'}$};
    % beta' lines
    \draw (2.25,0.5) -- (2.25,1.5);
    \draw (2.25,2.5) -- (2.25,3) -- (3,3) -- (3,-1.5) -- (2.25,-1.5) -- (2.25,-0.5);
    \draw (-2.25,0.5) -- (-2.25,1.5);
    \draw (-2.25,2.5) -- (-2.25,3) -- (-3,3) -- (-3,-1.5) -- (-2.25,-1.5) -- (-2.25,-0.5);
    % New O
    \draw[fill=gray!20] (1.75,1.5) rectangle (2.75,2.5);
    \node[scale=1.4] at (2.25,2) {$\mathbb{O}$};
    \draw[fill=gray!20] (-1.75,1.5) rectangle (-2.75,2.5);
    \node[scale=1.4] at (-2.25,2) {$\mathbb{O}$};
    % CNOTs
    \CNOT{0.75}{1}{2.25}{1};
    \CNOT{0.75}{-1}{2.25}{-1};
    \CNOT{-0.75}{1}{-2.25}{1};
    \CNOT{-0.75}{-1}{-2.25}{-1};
    % CONNECTING LINES
    \draw (0.75,1.5) -- (0.125,1.5) -- (0.125,-1.5) -- (0.75,-1.5);
    \draw (-0.75,1.5) -- (-0.125,1.5) -- (-0.125,-1.5) -- (-0.75,-1.5);
    % label
    \node[scale=1.2,anchor=east] at (-3.5,0) {$\tr \big( \omega_{\beta\beta'} \mathbb{O}_{\beta'} \big)^2 = $};
\end{scope}

\begin{scope}[shift={(0,-12)}]
    % beta state
    \draw[fill=gray!20] (0.25,0.5) rectangle (1.25,-0.5);
    \node[scale=1.2] at (0.75,0) {$\psi_\beta$};
    \draw[fill=gray!20] (-0.25,0.5) rectangle (-1.25,-0.5);
    \node[scale=1.2] at (-0.75,0) {$\psi_\beta$};
    % beta lines
    \draw (0.75,0.5) -- (0.75,1.5);
    \draw (0.75,-0.5) -- (0.75,-1.5);
    \draw (-0.75,0.5) -- (-0.75,1.5);
    \draw (-0.75,-0.5) -- (-0.75,-1.5);
    % beta' insertion
    \node[scale=1] at (2.25,0) {$|0\rangle\langle0|_{\beta'}$};
    \node[scale=1] at (-2.25,0) {$|0\rangle\langle0|_{\beta'}$};
    % beta' lines
    \draw (2.25,0.5) -- (2.25,1.5);
    \draw (2.25,2.5) -- (2.25,3) -- (3,3) -- (3,-1.5) -- (2.25,-1.5) -- (2.25,-0.5);
    \draw (-2.25,0.5) -- (-2.25,1.5);
    \draw (-2.25,2.5) -- (-2.25,3) -- (-3,3) -- (-3,-1.5) -- (-2.25,-1.5) -- (-2.25,-0.5);
    % New O
    \draw[fill=gray!20] (1.75,1.5) rectangle (2.75,2.5);
    \node[scale=1.4] at (2.25,2) {$\mathbb{O}$};
    \draw[fill=gray!20] (-1.75,1.5) rectangle (-2.75,2.5);
    \node[scale=1.4] at (-2.25,2) {$\mathbb{O}$};
    % CNOTs
    \CNOT{0.75}{1}{2.25}{1};
    \CNOT{0.75}{-1}{2.25}{-1};
    \CNOT{-0.75}{1}{-2.25}{1};
    \CNOT{-0.75}{-1}{-2.25}{-1};
    % CONNECTING LINES
    \draw (0.75,1.5) -- (-0.75,1.5);
    \draw (-0.75,-1.5) -- (0.75,-1.5);
    % label
    \node[scale=1.2,anchor=east] at (-3.5,0) {$\tr \big( \tr_{\beta'} ( \omega_{\beta\beta'} \mathbb{O}_{\beta'} ) \tr_{\beta'} (\omega_{\beta\beta'} \mathbb{O}_{\beta'} )^T \big) = $};
\end{scope}
    
\end{tikzpicture}

==> tikz/SO_line2_CO.tex <==
\begin{tikzpicture}[thick, scale=1, every node/.style={transform shape}]

\begin{scope}[shift={(0,0)}]
    % beta state
    \draw[fill=gray!20] (2.25,0.5) rectangle (3.25,-0.5);
    \node[scale=1.2] at (2.75,0) {$\psi_\beta$};
    \draw[fill=gray!20] (-2.25,0.5) rectangle (-3.25,-0.5);
    \node[scale=1.2] at (-2.75,0) {$\psi_\beta$};
    % bdy lines
    \draw (0.75,1.5) -- (0.75,0.5) -- (1.25,0.25) -- (1.75,0.5) -- (1.75,1.5);
    \node[anchor=south west] at (0.75,0.5) {$\partial'$};
    \node[anchor=south west] at (1.75,0.5) {$\partial$};
    \draw (0.75,-1.5) -- (0.75,-0.5) -- (1.25,-0.25) -- (1.75,-0.5) -- (1.75,-1.5) -- (3.5,-1.5) -- (3.5,3.5) -- (1.75,3.5) -- (1.75,2.5);
    \node at (1.25,0) {$\Phi^+$};
    \draw (-0.75,1.5) -- (-0.75,0.5) -- (-1.25,0.25) -- (-1.75,0.5) -- (-1.75,1.5);
    \node[anchor=south east] at (-0.75,0.5) {$\partial'$};
    \node[anchor=south east] at (-1.75,0.5) {$\partial$};
    \draw (-0.75,-1.5) -- (-0.75,-0.5) -- (-1.25,-0.25) -- (-1.75,-0.5) -- (-1.75,-1.5) -- (-3.5,-1.5) -- (-3.5,3.5) -- (-1.75,3.5) -- (-1.75,2.5);
    \node at (-1.25,0) {$\Phi^+$};
    % beta lines
    \draw (2.75,0.5) -- (2.75,1.5);
    \draw (2.75,2.5) -- (2.75,3) -- (3.375,3) -- (3.375,-1) -- (2.75,-1) -- (2.75,-0.5);
    \draw (-2.75,0.5) -- (-2.75,1.5);
    \draw (-2.75,2.5) -- (-2.75,3) -- (-3.375,3) -- (-3.375,-1) -- (-2.75,-1) -- (-2.75,-0.5);
    % New O
    \draw[fill=gray!20] (1.25,1.5) rectangle (3.25,2.5);
    \node[scale=1.4] at (2.25,2) {$\mathbb{O}$};
    \draw[fill=gray!20] (-1.25,1.5) rectangle (-3.25,2.5);
    \node[scale=1.4] at (-2.25,2) {$\mathbb{O}$};
    % CONNECTING LINES
    \draw (0.75,1.5) -- (-0.75,-1.5);
    \draw (-0.75,1.5) -- (0.75,-1.5);
    % label
    \node[scale=1,anchor=east] at (-3.75,0) {$\tr \bigg( \tr_{\beta\partial} \Big( \big(\psi_\beta \otimes \Phi^+_{\partial\partial'} \big) \mathbb{O}_{\beta\partial} \Big)^2 \bigg) = $};
\end{scope}

\begin{scope}[shift={(0,-6)}]
    % beta state
    \draw[fill=gray!20] (2.25,0.5) rectangle (3.25,-0.5);
    \node[scale=1.2] at (2.75,0) {$\psi_\beta$};
    \draw[fill=gray!20] (-2.25,0.5) rectangle (-3.25,-0.5);
    \node[scale=1.2] at (-2.75,0) {$\psi_\beta$};
    % bdy lines
    \draw (0.75,1.5) -- (0.75,0.5) -- (1.25,0.25) -- (1.75,0.5) -- (1.75,1.5);
    \node[anchor=south west] at (0.75,0.5) {$\partial'$};
    \node[anchor=south west] at (1.75,0.5) {$\partial$};
    \draw (0.75,-1.5) -- (0.75,-0.5) -- (1.25,-0.25) -- (1.75,-0.5) -- (1.75,-1.5) -- (3.5,-1.5) -- (3.5,3.5) -- (1.75,3.5) -- (1.75,2.5);
    \node at (1.25,0) {$\Phi^+$};
    \draw (-0.75,1.5) -- (-0.75,0.5) -- (-1.25,0.25) -- (-1.75,0.5) -- (-1.75,1.5);
    \node[anchor=south east] at (-0.75,0.5) {$\partial'$};
    \node[anchor=south east] at (-1.75,0.5) {$\partial$};
    \draw (-0.75,-1.5) -- (-0.75,-0.5) -- (-1.25,-0.25) -- (-1.75,-0.5) -- (-1.75,-1.5) -- (-3.5,-1.5) -- (-3.5,3.5) -- (-1.75,3.5) -- (-1.75,2.5);
    \node at (-1.25,0) {$\Phi^+$};
    % beta lines
    \draw (2.75,0.5) -- (2.75,1.5);
    \draw (2.75,2.5) -- (2.75,3) -- (3.375,3) -- (3.375,-1) -- (2.75,-1) -- (2.75,-0.5);
    \draw (-2.75,0.5) -- (-2.75,1.5);
    \draw (-2.75,2.5) -- (-2.75,3) -- (-3.375,3) -- (-3.375,-1) -- (-2.75,-1) -- (-2.75,-0.5);
    % New O
    \draw[fill=gray!20] (1.25,1.5) rectangle (3.25,2.5);
    \node[scale=1.4] at (2.25,2) {$\mathbb{O}$};
    \draw[fill=gray!20] (-1.25,1.5) rectangle (-3.25,2.5);
    \node[scale=1.4] at (-2.25,2) {$\mathbb{O}$};
    % CONNECTING LINES
    \draw (0.75,1.5) -- (0.125,1.5) -- (0.125,-1.5) -- (0.75,-1.5);
    \draw (-0.75,1.5) -- (-0.125,1.5) -- (-0.125,-1.5) -- (-0.75,-1.5);
    % label
    \node[scale=1,anchor=east] at (-3.75,0) {$\tr \Big( \big(\psi_\beta\otimes \frac{1}{d_\partial}\id_\partial \big) \mathbb{O}_{\beta\partial} \Big)^2 = $};
\end{scope}

\begin{scope}[shift={(0,-12)}]
    % beta state
    \draw[fill=gray!20] (2.25,0.5) rectangle (3.25,-0.5);
    \node[scale=1.2] at (2.75,0) {$\psi_\beta$};
    \draw[fill=gray!20] (-2.25,0.5) rectangle (-3.25,-0.5);
    \node[scale=1.2] at (-2.75,0) {$\psi_\beta$};
    % bdy lines
    \draw (0.75,1.5) -- (0.75,0.5) -- (1.25,0.25) -- (1.75,0.5) -- (1.75,1.5);
    \node[anchor=south west] at (0.75,0.5) {$\partial'$};
    \node[anchor=south west] at (1.75,0.5) {$\partial$};
    \draw (0.75,-1.5) -- (0.75,-0.5) -- (1.25,-0.25) -- (1.75,-0.5) -- (1.75,-1.5) -- (3.5,-1.5) -- (3.5,3.5) -- (1.75,3.5) -- (1.75,2.5);
    \node at (1.25,0) {$\Phi^+$};
    \draw (-0.75,1.5) -- (-0.75,0.5) -- (-1.25,0.25) -- (-1.75,0.5) -- (-1.75,1.5);
    \node[anchor=south east] at (-0.75,0.5) {$\partial'$};
    \node[anchor=south east] at (-1.75,0.5) {$\partial$};
    \draw (-0.75,-1.5) -- (-0.75,-0.5) -- (-1.25,-0.25) -- (-1.75,-0.5) -- (-1.75,-1.5) -- (-3.5,-1.5) -- (-3.5,3.5) -- (-1.75,3.5) -- (-1.75,2.5);
    \node at (-1.25,0) {$\Phi^+$};
    % beta lines
    \draw (2.75,0.5) -- (2.75,1.5);
    \draw (2.75,2.5) -- (2.75,3) -- (3.375,3) -- (3.375,-1) -- (2.75,-1) -- (2.75,-0.5);
    \draw (-2.75,0.5) -- (-2.75,1.5);
    \draw (-2.75,2.5) -- (-2.75,3) -- (-3.375,3) -- (-3.375,-1) -- (-2.75,-1) -- (-2.75,-0.5);
    % New O
    \draw[fill=gray!20] (1.25,1.5) rectangle (3.25,2.5);
    \node[scale=1.4] at (2.25,2) {$\mathbb{O}$};
    \draw[fill=gray!20] (-1.25,1.5) rectangle (-3.25,2.5);
    \node[scale=1.4] at (-2.25,2) {$\mathbb{O}$};
    % CONNECTING LINES
    \draw (0.75,1.5) -- (-0.75,1.5);
    \draw (-0.75,-1.5) -- (0.75,-1.5);
    % label
    \node[scale=0.9,anchor=east] at (-3.75,0) {$\tr \bigg( \tr_{\beta\partial} \Big( \big(\psi_\beta\otimes \Phi^+_{\partial\partial'} \big) \mathbb{O}_{\beta\partial} \Big) \tr_{\beta\partial} \Big( \big(\psi_\beta\otimes \Phi^+_{\partial\partial'} \big) \mathbb{O}_{\beta\partial} \Big)^{T} \bigg) = $};
\end{scope}
    
\end{tikzpicture}

==> tikz/S_alpha.tex <==
\begin{tikzpicture}[thick,scale=0.8]

\newcommand{\CNOT}[4]{
    \draw[fill=black] (#1,#2) circle (0.1);
    \draw (#1,#2) -- (#3,#4);
    \draw[fill=white] (#3,#4) circle (0.15);
    \draw (#3+0.15,#4) -- (#3-0.15,#4);
    \draw (#3,#4+0.15) -- (#3,#4-0.15);
}

\begin{scope}[shift={(0,0)},xscale=-1,yscale=-1]
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[scale=0.8,anchor=west] at (0,0.625) {$M_a$};
    % alpha line
    \draw (1,0.25) -- (1,1);
    \node[scale=0.8,anchor=west] at (0.95,0.625) {$\alpha$};
    % alpha' line
    \draw (2,0.25) -- (2,2.75);
    % \node[anchor=south,scale=0.8] at (2,0.25) {$\langle0|_{\alpha'}$};
    \node[anchor=north] at (2,2.75) {$\alpha'$};
    % CNOT
    \CNOT{1}{0.625}{2}{0.625};
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node at (0.5,1.5) {HKLL$^\dagger$};
    % A line
    \draw (0.5,2) -- (0.5,2.75);
    \node[anchor=north] at (0.5,2.75) {$A$};
\end{scope}

\begin{scope}[shift={(2,0)},yscale=-1]
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[scale=0.8,anchor=east] at (0,0.625) {$M_a$};
    % alpha line
    \draw (1,0.25) -- (1,1);
    \node[scale=0.8,anchor=east] at (0.95,0.625) {$\alpha$};
    % alpha' line
    \draw (2,0.25) -- (2,2.75);
    % \node[anchor=south,scale=0.8] at (2,0.25) {$\langle0|_{\alpha'}$};
    \node[anchor=north] at (2,2.75) {$\alpha'$};
    % CNOT
    \CNOT{1}{0.625}{2}{0.625};
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node at (0.5,1.5) {HKLL$^\dagger$};
    % A line
    \draw (0.5,2) -- (0.5,2.75);
    \node[anchor=north] at (0.5,2.75) {$A$};
\end{scope}

\begin{scope}[shift={(0,0.5)},xscale=-1]
    % M_a line
    \draw (0,0.25) -- (0,1);
    % \node[anchor=south] at (0,0.25) {$M_a$};
    % alpha line
    \draw (1,0.25) -- (1,1);
    % \node[anchor=south] at (1,0.25) {$\alpha$};
    % alpha' line
    \draw (2,0.25) -- (2,2.75);
    % \node[anchor=north,scale=0.8] at (2,0.25) {$|0\rangle_{\alpha'}$};
    \node[anchor=south] at (2,2.75) {$\alpha'$};
    % CNOT
    \CNOT{1}{0.625}{2}{0.625};
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node at (0.5,1.5) {HKLL};
    % A line
    \draw (0.5,2) -- (0.5,2.75);
    \node[anchor=south] at (0.5,2.75) {$A$};
\end{scope}

\begin{scope}[shift={(2,0.5)}]
    % M_a line
    \draw (0,0.25) -- (0,1);
    % \node[anchor=south] at (0,0.25) {$M_a$};
    % alpha line
    \draw (1,0.25) -- (1,1);
    % \node[anchor=south] at (1,0.25) {$\alpha$};
    % alpha' line
    \draw (2,0.25) -- (2,2.75);
    % \node[anchor=north,scale=0.8] at (2,0.25) {$|0\rangle_{\alpha'}$};
    \node[anchor=south] at (2,2.75) {$\alpha'$};
    % CNOT
    \CNOT{1}{0.625}{2}{0.625};
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node at (0.5,1.5) {HKLL};
    % A line
    \draw (0.5,2) -- (0.5,2.75);
    \node[anchor=south] at (0.5,2.75) {$A$};
\end{scope}

% connecting lines
\draw (0,-0.25) -- (2,0.75);
\draw (0,0.75) -- (2,-0.25);
\draw (-1,-0.25) -- (-1,0.75);
\draw (3,-0.25) -- (3,0.75);
% \draw (-2,-0.25) -- (-2,0.75);
% \draw (4,-0.25) -- (4,0.75);

\node[scale=0.8] at (-2,0.25) {$|0\rangle\langle0|_{\alpha'}$};
\node[scale=0.8] at (4,0.25) {$|0\rangle\langle0|_{\alpha'}$};
% \node[scale=0.7,anchor=south] at (-2,-0.25) {$\langle0|_{\alpha'}$};

% labels
\draw[decorate,decoration={brace,amplitude=6pt,mirror}] (5,-0.25) -- (5,0.75);
\node[scale=1,anchor=west] at (5.25,0.25) {$\swap_\text{AdS}$};

\draw[decorate,decoration={brace,amplitude=6pt,mirror}] (5,0.8) -- (5,3.25);
\node[scale=1,anchor=west] at (5.25,2.025) {$\hat{V}_\alpha$};

\draw[decorate,decoration={brace,amplitude=6pt}] (5,-0.3) -- (5,-2.75);
\node[scale=1,anchor=west] at (5.25,-1.525) {$\hat{V}^\dagger_\alpha$};

\end{tikzpicture}

==> tikz/S_alpha_CO.tex <==
\begin{tikzpicture}[thick,scale=0.8]

% M_a line
\draw (0,1) -- (0,0.25) -- (-1.5,-0.5) -- (-1.5,-1.25);
\draw (-1.5,1) -- (-1.5,0.25) -- (0,-0.5) -- (0,-1.25);
\node[scale=0.8,anchor=west] at (-1.5,-0.875) {$M_a$};
% bdy line
\draw (1,1) -- (1,0.75) -- (1.5,0.5) -- (2,0.75) -- (2,2.75);
% \node[anchor=north] at (1,0.75) {$\partial'$};
\node[anchor=south] at (2,2.75) {$\partial$};
\draw (-2.5,1) -- (-2.5,0.75) -- (-3,0.5) -- (-3.5,0.75) -- (-3.5,2.75);
% \node[anchor=north] at (-2.5,0.75) {$\partial'$};
\node[anchor=south] at (-3.5,2.75) {$\partial$};
\draw (1,-1.25) -- (1,-1) -- (1.5,-0.75) -- (2,-1) -- (2,-3);
\node[anchor=south] at (1,-1) {$\partial'$};
\node[anchor=north] at (2,-3) {$\partial$};
\draw (-2.5,-1.25) -- (-2.5,-1) -- (-3,-0.75) -- (-3.5,-1) -- (-3.5,-3);
\node[anchor=south] at (-2.5,-1) {$\partial'$};
\node[anchor=north] at (-3.5,-3) {$\partial$};
% alpha line
\draw (3,-3) -- (3,2.75);
\node[anchor=south] at (3,2.75) {$\alpha'$};
\node[anchor=north] at (3,-3) {$\alpha'$};
\draw (-4.5,-3) -- (-4.5,2.75);
\node[anchor=south] at (-4.5,2.75) {$\alpha'$};
\node[anchor=north] at (-4.5,-3) {$\alpha'$};
    % \node[anchor=north] at (3,0.25) {$\alpha$};
% HKLL box
\draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
\node at (0.5,1.5) {HKLL$'$};
\draw[fill=gray!20] (-3,1) rectangle (-1,2);
\node at (-2,1.5) {HKLL$'$};
\draw[fill=gray!20] (-0.5,-2.25) rectangle (1.5,-1.25);
\node at (0.5,-1.75) {HKLL$'^\dagger$};
\draw[fill=gray!20] (-3,-2.25) rectangle (-1,-1.25);
\node at (-2,-1.75) {HKLL$'^\dagger$};
% A line
\draw (0.5,2) -- (0.5,2.75);
\node[anchor=south] at (0.5,2.75) {$A$};
\draw (-2,2) -- (-2,2.75);
\node[anchor=south] at (-2,2.75) {$A$};
\draw (0.5,-2.25) -- (0.5,-3);
\node[anchor=north] at (0.5,-3) {$A$};
\draw (-2,-2.25) -- (-2,-3);
\node[anchor=north] at (-2,-3) {$A$};

% labels
\draw[decorate,decoration={brace,amplitude=6pt,mirror}] (4,-0.5) -- (4,0.5);
\node[scale=1,anchor=west] at (4.25,0) {$\swap_\text{AdS}$};

\draw[decorate,decoration={brace,amplitude=6pt,mirror}] (4,0.6) -- (4,2.75);
\node[scale=1,anchor=west] at (4.25,1.675) {$\hat{V}_\alpha$};

\draw[decorate,decoration={brace,amplitude=6pt}] (4,-0.6) -- (4,-3);
\node[scale=1,anchor=west] at (4.25,-1.675) {$\hat{V}^\dagger_\alpha$};
        
\end{tikzpicture}

==> tikz/VaHatVaDag_CO.tex <==
\begin{tikzpicture}[thick,scale=0.8]

% M_a line
\draw (0,0.25) -- (0,1);
\node[anchor=north] at (0,0.25) {$M_a$};
% bdy line
\draw (1,1) -- (1,0.75) -- (1.5,0.5) -- (2,0.75) -- (2,2.75);
\node[anchor=north] at (1,0.75) {$\partial'$};
% \node[anchor=south] at (2,2.75) {$\partial$};
% alpha line
\draw (3,0.25) -- (3,2.75);
\node[anchor=north] at (3,0.25) {$\alpha$};
% \node[anchor=south] at (3,2.75) {$\alpha'$};
% HKLL box
\draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
\node at (0.5,1.5) {HKLL$'$};
% A line
\draw (0.5,2) -- (0.5,2.75);
% \node[anchor=south] at (0.5,2.75) {$A$};

\begin{scope}[shift={(0,4.75)},yscale=-1]
    % beta line
    \draw (-2.5,0.25) -- (-2.5,1);
    \node[anchor=south] at (-2.5,0.25) {$\beta$};
    % M_b line
    \draw (-1.5,0.25) -- (-1.5,1);
    \node[anchor=south] at (-1.5,0.25) {$M_b$};
    % O box
    \draw[fill=gray!20] (-3,1) rectangle (-1,2);
    \node at (-2,1.5) {$O^T$};
    % Post-selection
    \draw (-2,2) -- (-2,2.75);
    \node[anchor=north] at (-2,2.75) {$|0\rangle_b$};
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[anchor=south] at (0,0.25) {$M_a$};
    % bdy line
    \draw (1,1) -- (1,0.75) -- (1.5,0.5) -- (2,0.75) -- (2,2);
    \node[anchor=south] at (1,0.75) {$\partial'$};
    % \node[anchor=south] at (2,2.75) {$\partial$};
    % alpha line
    \draw (3,0.25) -- (3,2);
    \node[anchor=south] at (3,0.25) {$\alpha$};
    % \node[anchor=south] at (3,2.75) {$\alpha'$};
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node at (0.5,1.5) {HKLL$'^\dagger$};
    % A line
    % \draw (0.5,2) -- (0.5,2.75);
    % \node[anchor=south] at (0.5,2.75) {$A$};
\end{scope}

\end{tikzpicture}

==> tikz/VaHatVaDag_HUZ.tex <==
\begin{tikzpicture}[thick,scale=0.8]

\newcommand{\CNOT}[4]{
    \draw[fill=black] (#1,#2) circle (0.1);
    \draw (#1,#2) -- (#3,#4);
    \draw[fill=white] (#3,#4) circle (0.15);
    \draw (#3+0.15,#4) -- (#3-0.15,#4);
    \draw (#3,#4+0.15) -- (#3,#4-0.15);
}

% M_a line
\draw (0,0.25) -- (0,1);
\node[anchor=north] at (0,0.25) {$M_a$};
% alpha line
\draw (1,0.25) -- (1,1);
\node[anchor=north] at (1,0.25) {$\alpha$};
% alpha' line
\draw (2,0.25) -- (2,2.75);
\node[scale=0.8,anchor=north] at (2,0.25) {$|0\rangle_{\alpha'}$};
% CNOT
\CNOT{1}{0.625}{2}{0.625};
% HKLL box
\draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
\node at (0.5,1.5) {HKLL};
% A line
\draw (0.5,2) -- (0.5,2.75);
% \node[anchor=south] at (0.5,2.75) {$A$};

\begin{scope}[shift={(0,4.75)},yscale=-1]
    % beta line
    \draw (-2.5,0.25) -- (-2.5,1);
    \node[anchor=south] at (-2.5,0.25) {$\beta$};
    % M_b line
    \draw (-1.5,0.25) -- (-1.5,1);
    \node[anchor=south] at (-1.5,0.25) {$M_b$};
    % O box
    \draw[fill=gray!20] (-3,1) rectangle (-1,2);
    \node at (-2,1.5) {$O^T$};
    % Post-selection
    \draw (-2,2) -- (-2,2.75);
    \node[anchor=north] at (-2,2.75) {$|0\rangle_b$};
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[anchor=south] at (0,0.25) {$M_a$};
    % alpha line
    \draw (1,0.25) -- (1,1);
    \node[anchor=south] at (1,0.25) {$\alpha$};
    % alpha' line
    \draw (2,0.25) -- (2,2);
    \node[scale=0.8,anchor=south] at (2,0.25) {$\prescript{}{\alpha'}{\langle0|}$};
    % CNOT
    \CNOT{1}{0.625}{2}{0.625};
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node at (0.5,1.5) {HKLL$^\dagger$};
    % A line
    % \draw (0.5,2) -- (0.5,2.75);
    % \node[anchor=south] at (0.5,2.75) {$A$};
\end{scope}

\end{tikzpicture}

==> tikz/Valpha_toy.tex <==
\begin{tikzpicture}[thick,scale=0.8]

\newcommand{\CNOT}[4]{
    \draw[fill=black] (#1,#2) circle (0.1);
    \draw (#1,#2) -- (#3,#4);
    \draw[fill=white] (#3,#4) circle (0.15);
    \draw (#3+0.15,#4) -- (#3-0.15,#4);
    \draw (#3,#4+0.15) -- (#3,#4-0.15);
}

% beta line
\draw (0,0) -- (0,2.5) -- (0.5,2.75) -- (1,2.5) -- (1,0) -- (1.5,-0.25) -- (2,0) -- (2,0.75);
\node[scale=0.9,anchor=north] at (0,0) {$|\psi_\beta\rangle$};
\node[scale=0.9,anchor=north] at (1,0) {$M_b$};
\node[scale=0.9,anchor=north] at (2,0) {$M_a$};

% alpha line
\draw (3,0) -- (3,0.75);
\node[scale=0.9,anchor=north] at (3,0) {$|\psi_\alpha\rangle$};

% alpha' line
\draw (4,0) -- (4,2.5);
\node[scale=0.9,anchor=north] at (4,0) {$|0\rangle_{\alpha'}$};

% CNOT
\CNOT{3}{0.375}{4}{0.375};

% HKLL box
\draw[fill=gray!20] (1.5,0.75) rectangle (3.5,1.75);
\node[scale=1] at (2.5,1.25) {HKLL};

% A line
\draw (2.5,1.75) -- (2.5,2.5);
\node[scale=0.9,anchor=south] at (2.5,2.5) {$A$};

% prefactor 
% \node[scale=1] at (-0.5,1.25) {$2$};

\end{tikzpicture}

==> tikz/hkllVdag_CO.tex <==
\begin{tikzpicture}[thick,scale=0.8]

% M_a line
\draw (0,0.25) -- (0,1);
\node[anchor=north] at (0,0.25) {$M_a$};
% alpha line
\draw (1,0.25) -- (1,1);
\node[anchor=north] at (1,0.25) {$\alpha$};
% HKLL box
\draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
\node at (0.5,1.5) {HKLL};
% A line
\draw (0.5,2) -- (0.5,2.75);
% \node[anchor=south] at (0.5,2.75) {$A$};

\begin{scope}[shift={(0,4.75)},yscale=-1]
    % beta line
    \draw (-2.5,0.25) -- (-2.5,1);
    \node[anchor=south] at (-2.5,0.25) {$\beta$};
    % M_b line
    \draw (-1.5,0.25) -- (-1.5,1);
    \node[anchor=south] at (-1.5,0.25) {$M_b$};
    % O box
    \draw[fill=gray!20] (-3,1) rectangle (-1,2);
    \node at (-2,1.5) {$O^T$};
    % Post-selection
    \draw (-2,2) -- (-2,2.75);
    \node[anchor=north] at (-2,2.75) {$|0\rangle_b$};
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[anchor=south] at (0,0.25) {$M_a$};
    % alpha line
    \draw (1,0.25) -- (1,1);
    \node[anchor=south] at (1,0.25) {$\alpha$};
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node at (0.5,1.5) {HKLL$^\dagger$};
    % A line
    % \draw (0.5,2) -- (0.5,2.75);
    % \node[anchor=south] at (0.5,2.75) {$A$};
\end{scope}

\end{tikzpicture}

==> tikz/hkllVdag_HUZ.tex <==
\begin{tikzpicture}[thick,scale=0.8]

% M_a line
\draw (0,0.25) -- (0,1);
\node[anchor=north] at (0,0.25) {$M_a$};
% alpha line
\draw (1,0.25) -- (1,1);
\node[anchor=north] at (1,0.25) {$\alpha$};
% HKLL box
\draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
\node at (0.5,1.5) {HKLL};
% A line
\draw (0.5,2) -- (0.5,2.75);
% \node[anchor=south] at (0.5,2.75) {$A$};

\begin{scope}[shift={(0,4.75)},yscale=-1]
    % beta line
    \draw (-2.5,0.25) -- (-2.5,1);
    \node[anchor=south] at (-2.5,0.25) {$\beta$};
    % M_b line
    \draw (-1.5,0.25) -- (-1.5,1);
    \node[anchor=south] at (-1.5,0.25) {$M_b$};
    % O box
    \draw[fill=gray!20] (-3,1) rectangle (-1,2);
    \node at (-2,1.5) {$O^T$};
    % Post-selection
    \draw (-2,2) -- (-2,2.75);
    \node[anchor=north] at (-2,2.75) {$|0\rangle_b$};
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[anchor=south] at (0,0.25) {$M_a$};
    % alpha line
    \draw (1,0.25) -- (1,1);
    \node[anchor=south] at (1,0.25) {$\alpha$};
    % HKLL box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node at (0.5,1.5) {HKLL$^\dagger$};
    % A line
    % \draw (0.5,2) -- (0.5,2.75);
    % \node[anchor=south] at (0.5,2.75) {$A$};
\end{scope}

\end{tikzpicture}

==> tikz/map2A.tex <==
\begin{tikzpicture}[thick,scale=1.1, every node/.style={transform shape}]

% M_a line
\draw (1,0.25) -- (1,1);
\node[anchor=north] at (1,0.25) {$M_a$};
% alpha line
\draw (0,0.25) -- (0,1);
\node[anchor=north] at (0,0.25) {$\alpha$};
% HKLL box
\draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
\node at (0.5,1.5) {HKLL};
% A line
\draw (0.5,2) -- (0.5,2.75);
\node[anchor=south] at (0.5,2.75) {$A$};
% V label
\node[anchor=east,scale=1.2] at (-0.75, 1.5) {$V_\text{HKLL} =$};

\begin{scope}[shift={(9,0)}]
    % beta line
    \draw (1,0.25) -- (1,1);
    \node[anchor=north] at (1,0.25) {$\beta$};
    % M_a line
    \draw (-1.5,0.25) -- (-1.5,1);
    \node[anchor=north] at (-1.5,0.25) {$M_a$};
    % HKLL box
    \draw[fill=gray!20] (-3,1) rectangle (-1,2);
    \node at (-2,1.5) {HKLL};
    % Post-selection
    \draw (0.5,2) -- (0.5,2.75);
    \node[anchor=south] at (0.5,2.75) {$\prescript{}{b}{\langle0|}$};
    % M_b line
    \draw (0,0.25) -- (0,1);
    \node[anchor=north] at (0,0.25) {$M_b$};
    % alpha line
    \draw (-2.5,0.25) -- (-2.5,1);
    \node[anchor=north] at (-2.5,0.25) {$\alpha$};
    % O box
    \draw[fill=gray!20] (-0.5,1) rectangle (1.5,2);
    \node at (0.5,1.5) {$O$};
    % A line
    \draw (-2,2) -- (-2,2.75);
    \node[anchor=south] at (-2,2.75) {$A$};
    % V label
    \node[anchor=east,scale=1.2] at (-3.25, 1.5) {$V = d_b^{1/2}$};
\end{scope}
        
\end{tikzpicture}

==> tikz/notARleft.tex <==
\begin{tikzpicture}[thick,scale=0.8]

% alpha state
\draw[fill=gray!20] (2.5,0.5) rectangle (1.5,-0.5);
\node[scale=1.2] at (2,0) {$\psi_\alpha$};
% psi_1 state
\draw[fill=gray!20] (-1,-0.5) rectangle (1,0.5);
\node[scale=1.2] at (0,0) {$\psi_1$};
% beta states
\draw[fill=gray!20] (-1.5,-0.5) rectangle (-2.5,0.5);
\node[scale=1.2] at (-2,0) {$\psi_\beta$};

\begin{scope}[shift={(0.5,0.25)}]
    % beta line
    \draw (-2.5,0.25) -- (-2.5,1);
    % \node[anchor=north] at (-2.5,0.25) {$\beta$};
    % M_b line
    \draw (-1,0.25) -- (-1,1);
    \node[anchor=east,scale=0.8] at (-1,0.625) {$M_b$};
    % O box
    \draw[fill=gray!20] (-2.75,1) rectangle (-0.75,2);
    \node[scale=1] at (-1.75,1.5) {$O$};
    % Post-selection
    \draw (-1.75,2) -- (-1.75,2.75);
    \node[anchor=south] at (-1.75,2.75) {$\prescript{}{b}{\langle0|}$};
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[anchor=west,scale=0.8] at (0,0.625) {$M_a$};
    % alpha line
    \draw (1.5,0.25) -- (1.5,1);
    % \node[anchor=north] at (1,0.25) {$\alpha$};
    % HKLL box
    \draw[fill=gray!20] (-0.25,1) rectangle (1.75,2);
    \node[scale=1] at (0.75,1.5) {HKLL};
    % A line
    \draw (0.75,2) -- (0.75,2.75);
    \node[anchor=south] at (0.75,2.75) {$A$};
\end{scope}

\begin{scope}[shift={(0.5,-0.25)},yscale=-1]
    % beta line
    \draw (-2.5,0.25) -- (-2.5,1);
    % \node[anchor=north] at (-2.5,0.25) {$\beta$};
    % M_b line
    \draw (-1,0.25) -- (-1,1);
    % \node[anchor=east] at (-1,0.625) {$M_b$};
    % O box
    \draw[fill=gray!20] (-2.75,1) rectangle (-0.75,2);
    \node[scale=1] at (-1.75,1.5) {$O^T$};
    % Post-selection
    \draw (-1.75,2) -- (-1.75,2.75);
    \node[anchor=north] at (-1.75,2.75) {$|0\rangle_b$};
    % M_a line
    \draw (0,0.25) -- (0,1);
    % \node[anchor=west] at (0,0.625) {$M_a$};
    % alpha line
    \draw (1.5,0.25) -- (1.5,1);
    % \node[anchor=north] at (1,0.25) {$\alpha$};
    % HKLL box
    \draw[fill=gray!20] (-0.25,1) rectangle (1.75,2);
    \node[scale=1] at (0.75,1.5) {HKLL};
    % A line
    \draw (0.75,2) -- (0.75,2.75);
    \node[anchor=north] at (0.75,2.75) {$A$};
\end{scope}

\end{tikzpicture}

==> tikz/notARright.tex <==
\begin{tikzpicture}[thick,scale=0.8]

% alpha state
\draw[fill=gray!20] (2.5,0.5) rectangle (1.5,-0.5);
\node[scale=1.2] at (2,0) {$\psi_\alpha$};
% psi_1 state
\draw[fill=gray!20] (-1,-0.5) rectangle (1,0.5);
\node[scale=1.2] at (0,0) {$\psi_1$};

\begin{scope}[shift={(0.5,0.25)}]
    % \node[anchor=north] at (-2.5,0.25) {$\beta$};
    % M_b line
    \draw (-1,0.25) -- (-1,1) -- (-2,1) -- (-2,-0.25);
    \node[anchor=east,scale=0.8] at (-1,0.625) {$M_b$};
    % M_a line
    \draw (0,0.25) -- (0,1);
    \node[anchor=west,scale=0.8] at (0,0.625) {$M_a$};
    % alpha line
    \draw (1.5,0.25) -- (1.5,1);
    % \node[anchor=north] at (1,0.25) {$\alpha$};
    % HKLL box
    \draw[fill=gray!20] (-0.25,1) rectangle (1.75,2);
    \node[scale=1] at (0.75,1.5) {HKLL};
    % A line
    \draw (0.75,2) -- (0.75,2.75);
    \node[anchor=south] at (0.75,2.75) {$A$};
\end{scope}

\begin{scope}[shift={(0.5,-0.25)},yscale=-1]
    % M_b line
    \draw (-1,0.25) -- (-1,1) -- (-2,1) -- (-2,-0.25);
    % \node[anchor=east] at (-1,0.625) {$M_b$};
    % M_a line
    \draw (0,0.25) -- (0,1);
    % \node[anchor=west] at (0,0.625) {$M_a$};
    % alpha line
    \draw (1.5,0.25) -- (1.5,1);
    % \node[anchor=north] at (1,0.25) {$\alpha$};
    % HKLL box
    \draw[fill=gray!20] (-0.25,1) rectangle (1.75,2);
    \node[scale=1] at (0.75,1.5) {HKLL};
    % A line
    \draw (0.75,2) -- (0.75,2.75);
    \node[anchor=north] at (0.75,2.75) {$A$};
\end{scope}

\end{tikzpicture}

==> tikz/toymodel.tex <==
\begin{tikzpicture}[thick,scale=0.8]

\draw (0,0) -- (0,0.75) -- (0.5,1) -- (1,0.75) -- (1,0) -- (1.5,-0.25) -- (2,0) -- (2,0.75) -- (3,1.5) -- (3,2.25) -- (3.5,2.5) -- (4,2.25) -- (4,1.5) -- (4.5,1.25) -- (5,1.5) -- (5,2.25);

\draw (0,2.25) -- (0,1.5) -- (0.5,1.25) -- (1,1.5) -- (1,2.25) -- (1.5,2.5) -- (2,2.25) -- (2,1.5) -- (3,0.75) -- (3,0) -- (3.5,-0.25) -- (4,0) -- (4,0.75) -- (4.5,1) -- (5,0.75) -- (5,0);

\node[scale=0.8,anchor=north] at (0,0) {$|\psi_\beta\rangle$};
\node[scale=0.8,anchor=north] at (5,0) {$|\psi_\beta\rangle$};

\node[scale=0.8,anchor=south] at (0,2.25) {$\langle\psi_\beta|$};
\node[scale=0.8,anchor=south] at (5,2.25) {$\langle\psi_\beta|$};

\node[scale=0.8,anchor=north] at (1,0) {$M_b$};
\node[scale=0.8,anchor=north] at (4,0) {$M_b$};

\node[scale=0.8,anchor=north] at (2,0) {$M_a$};
\node[scale=0.8,anchor=north] at (3,0) {$M_a$};

% \node[scale=1] at (-0.5,1.125) {$8$};

\end{tikzpicture}
